Rotating Wormholes in Five Dimensions

We consider rotating Lorentzian wormholes with a phantom field in five dimensions. These wormhole solutions possess equal angular momenta and thus represent cohomogeneity-1 configurations. For a given size of the throat, the angular momenta are bounded by the value of the corresponding extremal Myers-Perry black hole, which represents the limiting configuration. With increasing angular momenta the throat becomes increasingly deformed. At the same time, the violation of the null energy condition decreases to zero, as the limiting configuration is approached. Symmetric wormhole solutions satisfy a Smarr-like relation, which is analogous to the Smarr relation of extremal black holes. A stability analysis shows that the unstable mode of the static wormholes solutions vanishes when the angular momentum exceeds some critical value.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
